Leading Coefficients of Kazhdan--Lusztig Polynomials in Type $D$

Kazhdan--Lusztig polynomials arise in the context of Hecke algebras associated to Coxeter groups. The computation of these polynomials is very difficult for examples of even moderate rank. In type $A$ it is known that the leading coefficient, $\mu(x,w)$ of a Kazhdan--Lusztig polynomial $P_{x,w}$ is either 0 or 1 when $x$ is fully commutative and $w$ is arbitrary. In type $D$ Coxeter groups there are certain "bad" elements that make $\mu$-value computation difficult. The Robinson--Schensted correspondence between the symmetric group and pairs of standard Young tableaux gives rise to a way to compute cells of Coxeter groups of type $A$. A lesser known correspondence exists for signed permutations and pairs of so-called domino tableaux, which allows us to compute cells in Coxeter groups of types $B$ and $D$. I will use this correspondence in type $D$ to compute $\mu$-values involving bad elements. I will conclude by showing that $\mu(x,w)$ is 0 or 1 when $x$ is fully commutative in type $D$.

==> (inline-0) <==
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=.5cm,
      minimum height=1cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=.5cm]
      \node[ver] (1) at (   1,  1.5)   {\rm{1}};
      \node[ver] (2) [below  = of 1]   {\rm{2}};
      \node[hor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[ver] (4) at ( 1.5,    1)   {\rm{4}};
      \node[hor] (5) [right  = of 3]   {\rm{5}};
      \node[ver] (6) [right  = of 4]   {\rm{6}};
      \node[hor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[ver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (-.5,1) {$T_L(w_n)=$};
      \node at (7.5,1) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          \hspace{-.01in}$n-2k+2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          \hspace{-.01in}$n-2k+4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          \hspace{-.01in}$n-2k+6$\end{sideways}};  
      \node[hor] (n-1) at (10.5,3.5) {$2k-1$};
      \node[ver] (n) at   (   8,  2)    {$n$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node at (0,2) {$T^{2k}_L(w_n)=$};
      \node at (12,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=.5cm,
      minimum height=1cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=.5cm]
      \node[ver] (1) at (   1,  1.5)   {\rm{1}};
      \node[ver] (2) [below  = of 1]   {$n$};
      \node at (-.25,1) {$T^2_L(w_n)=$};
      \node at (1.5,1) {,};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          \hspace{-.01in}$n-2k+2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          \hspace{-.01in}$n-2k+4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          \hspace{-.01in}$n-2k+6$\end{sideways}};  
      \node[hor] (n-1) at (10.5,3.5) {$2k-1$};
      \node[ver] (n) at   (   8,  2)    {$n$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node at (0,2) {$T^{2k}_L(w_n)=$};
      \node at (12,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          \hspace{-.01in}$n-2k+2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          \hspace{-.01in}$n-2k+4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          \hspace{-.01in}$n-2k+6$\end{sideways}};  
      \node[hor] (n-1) at (10.5,3.5) {$2k-1$};
      \node[ver] (n) at   (   8,  2)    {\begin{sideways}
          $n$\end{sideways}};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[hor] (n+1) [right = of n-1] {$2k+1$};
      \node at (0,2) {$T^{2k+1}_L(w_n)=$};
      \node at (14,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $n-2k$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          \hspace{-.01in}$n-2k+2$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          \hspace{-.01in}$n-2k+4$\end{sideways}};  
      \node[hor] (n-1) at (10.5,3.5) {$2k-1$};
      \node[ver] (n) at   (   7.5,  2)    {\begin{sideways}
          $n-2$\end{sideways}};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[hor] (n+1) [right = of n-1] {$2k+1$};
      \node[ver] (8) [right  = of n] {\begin{sideways}
          $n$\end{sideways}};  
      \node at (0,2) {$T^{2k+2}_L(w_n)=$};
      \node at (14,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=.5cm,
      minimum height=1cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=.5cm]
      \node[hor] (1) at ( .75, 1.75)   {\rm{1}};
      \node[ver] (2) at (  .5,    1)   {\rm{2}};
      \node[hor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[ver] (4) [right  = of 2]   {\rm{4}};
      \node[hor] (5) [right  = of 3]   {\rm{5}};
      \node[ver] (6) [right  = of 4]   {\rm{6}};
      \node[hor] (n-1) at ( 6, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[ver] (n) at (   4,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (5.5,   2);
      \draw[dashed] (3.25, 1.5) -- (5.5, 1.5);
      \draw[dashed] (1.75,  .5) -- (4,.    5);
      \node at (-.75,1) {$T_L(w_n)=$};
      \node at (7,1) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (  1.5, 3.5)   {1};
      \node[bver] (2) at (    1,   2) {\begin{sideways}
          \hspace{-.01in}$n-2k+2$\end{sideways}};
      \node[bhor] (3) at (3.5,3.5)   {3};
      \node[bver] (4) [right  = of 2] {\begin{sideways}
          \hspace{-.01in}$n-2k+4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          \hspace{-.01in}$n-2k+6$\end{sideways}};  
      \node[bhor] (n-1) at (10.5,3.5) {$2k-1$};
      \node[bver] (n) at   (   8,  2)    {$n$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (3.5, 1) -- (7.5, 1);
      \node at (-.75,2.5) {$T^{2k}_L(w_n)=$};
      \node at (12,2.5) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[smhor] (1) at (1.25, 1.5)   {\rm{1}};
      \node[smver] (2) at (   1, .75)   {$n$};
      \node at (-.25,1) {$T^2_L(w_n)=$};
      \node at (2,1) {,};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (  1.5, 3.5)   {1};
      \node[bver] (2) at (    1,   2) {\begin{sideways}
          \hspace{-.01in}$n-2k+2$\end{sideways}};
      \node[bhor] (3) at (3.5,3.5)   {3};
      \node[bver] (4) [right  = of 2] {\begin{sideways}
          \hspace{-.01in}$n-2k+4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          \hspace{-.01in}$n-2k+6$\end{sideways}};  
      \node[bhor] (n-1) at (10.5,3.5) {$2k-1$};
      \node[bver] (n) at   (   8,  2)    {$n$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (3.5, 1) -- (7.5, 1);
      \node at (-.75,2.5) {$T^{2k}_L(w_n)=$};
      \node at (12,2.5) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (  1.5, 3.5)   {1};
      \node[bver] (2) at (    1,   2) {\begin{sideways}
          \hspace{-.01in}$n-2k+2$\end{sideways}};
      \node[bhor] (3) at (3.5,3.5)   {3};
      \node[bver] (4) [right  = of 2] {\begin{sideways}
          \hspace{-.01in}$n-2k+4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          \hspace{-.01in}$n-2k+6$\end{sideways}};  
      \node[bhor] (n-1) at (10.5,3.5) {$2k-1$};
      \node[bhor] (add) [right  = of n-1]   {$2k+1$};
      \node[bver] (n) at   (   8,  2)    {$n$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (3.5, 1) -- (7.5, 1);
      \node at (-1,2.5) {$T^{2k+1}_L(w_n)=$};
      \node at (14,2.5) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (  1.5, 3.5)   {1};
      \node[bver] (2) at (    1,   2) {\begin{sideways}
          $n-2k$\end{sideways}};
      \node[bhor] (3) at (3.5,3.5)   {3};
      \node[bver] (4) [right  = of 2] {\begin{sideways}
          \hspace{-.01in}$n-2k+2$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          \hspace{-.01in}$n-2k+4$\end{sideways}};  
      \node[bhor] (n-1) at (10.5,3.5) {$2k-1$};
      \node[bhor] (add) [right  = of n-1]   {$2k+1$};
      \node[bver] (n) at   (   7.5,  2)    {\begin{sideways}
          $n-2$\end{sideways}};
      \node[bver] (addn) [right = of n]    {$n$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (3.5, 1) -- (7.5, 1);
      \node at (-1,2.5) {$T^{2k+2}_L(w_n)=$};
      \node at (14,2.5) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=.5cm,
      minimum height=1cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=.5cm]
      \node[hor] (1) at ( .75, 1.75)   {\rm{1}};
      \node[ver] (2) at (  .5,    1)   {\rm{2}};
      \node[hor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[ver] (4) [right  = of 2]   {\rm{4}};
      \node[hor] (5) [right  = of 3]   {\rm{5}};
      \node[ver] (6) [right  = of 4]   {\rm{6}};
      \node[hor] (n-1) at ( 6, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[ver] (n) at (   4,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (5.5,   2);
      \draw[dashed] (3.25, 1.5) -- (5.5, 1.5);
      \draw[dashed] (1.75,  .5) -- (4,.    5);
      \node at (-1.5, 1) {$E(T_L(w_n),C_1)=$};
      \node at (7,1) {.};
    \end{tikzpicture}
  \end{center}
\end{lemma}

\begin{proof}
  By Lemma~\ref{badtableaux2}
  \begin{center}
    \begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[fix] at (   1,1.75) {};
      \node[fix] at (   1,0.75) {};
      \node[fix] at ( 1.5,1.25) {};
      \node[fix] at (   2,1.75) {};
      \node[fix] at (   3,1.75) {};
      \node[fix] at (6.75,1.75) {};
      \node[fix] at (   2,0.75) {};
      \node[fix] at (   1,1.75) {};
      \node[fix] at ( 4.5,0.75) {};
      \node[smver] (1) at (   1,  1.5)   {\rm{1}};
      \node[smver] (2) [below  = of 1]   {\rm{2}};
      \node[smhor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[smver] (4) at ( 1.5,    1)   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (-.25, 1) {$T_L(w_n)=$};
      \node at (7.25, 1) {,};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[fix] at (   1,1.75) {};
      \node[fix] at (   1,0.75) {};
      \node[fix] at ( 1.5,1.25) {};
      \node[fix] at (   2,1.75) {};
      \node[fix] at (   3,1.75) {};
      \node[fix] at (6.75,1.75) {};
      \node[fix] at (   2,0.75) {};
      \node[fix] at (   1,1.75) {};
      \node[fix] at ( 4.5,0.75) {};
      \node[smver] (1) at (   1,  1.5)   {\rm{1}};
      \node[smver] (2) [below  = of 1]   {\rm{2}};
      \node[smhor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[smver] (4) at ( 1.5,    1)   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node[redr] at ( 1.5,2.25) {\hspace{-.02in}$r_1$};
      \node[redr] at ( 1.5,1.25) {\hspace{-.02in}$r_2$};
      \node[redr] at ( 2.5,2.25) {\hspace{-.02in}$r_3$};
      \node[redr] at ( 3.5,2.25) {\hspace{-.02in}$r_5$};
      \node[redr] at ( 7.5,2.25) {\hspace{-.02in}$r_{n-1}$};
      \node at (-.25, 1) {$T_L(w_n)=$};
      \node at (8.25, 1) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[fix] at (   1,1.75) {};
      \node[fix] at (   1,0.75) {};
      \node[fix] at ( 1.5,1.25) {};
      \node[fix] at (   2,1.75) {};
      \node[fix] at (   3,1.75) {};
      \node[fix] at (6.25,1.75) {};
      \node[fix] at (   2,0.75) {};
      \node[fix] at (   1,1.75) {};
      \node[fix] at ( 4.5,0.75) {};
      \node[smhor] (1) at (1.25, 1.75)   {\rm{1}};
      \node[smver] (2) at (   1,    1)   {\rm{2}};
      \node[smhor] (3) [right  = of 1]   {\rm{3}};
      \node[smver] (4) [right  = of 2]   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (7.25, 1) {.};
      \node at (-.5, 1) {$(T_L(w_n))'=$};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[smhor] (1) at (1.25, 1.75)   {\rm{1}};
      \node[smver] (2) at (   1,    1)   {\rm{2}};
      \node[smhor] (3) [right  = of 1]   {\rm{3}};
      \node[smver] (4) [right  = of 2]   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (-.75, 1) {$E(T_L(w_n),C_1)=$};
      \node at (7.25, 1) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=.5cm,
      minimum height=1cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=.5cm]
      \node[ver] (1) at (   1,  1.5)   {\rm{1}};
      \node[ver] (2) [below  = of 1]   {\rm{2}};
      \node[hor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[ver] (4) at ( 1.5,    1)   {\rm{4}};
      \node[hor] (5) [right  = of 3]   {\rm{5}};
      \node[ver] (6) [right  = of 4]   {\rm{6}};
      \node[hor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[ver] (n) at (  4.5,    1)   {$n$};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (-1, 1) {$E(T_L(w_n),C_1)=$};
      \node at (7.5,1) {.};
    \end{tikzpicture}
  \end{center}
\end{lemma}

\begin{proof}
  By Lemma~\ref{badtableaux0}
  \begin{center}
    \begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[fix] at (   1,1.75) {};
      \node[fix] at (   1,0.75) {};
      \node[fix] at ( 1.5,1.25) {};
      \node[fix] at (   2,1.75) {};
      \node[fix] at (   3,1.75) {};
      \node[fix] at (6.25,1.75) {};
      \node[fix] at (   2,0.75) {};
      \node[fix] at (   1,1.75) {};
      \node[fix] at ( 4.5,1.25) {};
      \node[smhor] (1) at (1.25, 1.75)   {\rm{1}};
      \node[smver] (2) at (   1,    1)   {\rm{2}};
      \node[smhor] (3) [right  = of 1]   {\rm{3}};
      \node[smver] (4) [right  = of 2]   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (-.25, 1) {$T_L(w_n)=$};
      \node at (7.25, 1) {,};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[fix] at (   1,1.75) {};
      \node[fix] at (   1,0.75) {};
      \node[fix] at ( 1.5,1.25) {};
      \node[fix] at (   2,1.75) {};
      \node[fix] at (   3,1.75) {};
      \node[fix] at (6.25,1.75) {};
      \node[fix] at (   2,0.75) {};
      \node[fix] at (   1,1.75) {};
      \node[fix] at ( 4.5,1.25) {};
      \node[smhor] (1) at (1.25, 1.75)   {\rm{1}};
      \node[smver] (2) at (   1,    1)   {\rm{2}};
      \node[smhor] (3) [right  = of 1]   {\rm{3}};
      \node[smver] (4) [right  = of 2]   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (-.25, 1) {$T_L(w_n)=$};
      \node[redr] at (  .5,1.25) {\hspace{-.02in}$r_1$};
      \node[redr] at (  .5, .25) {\hspace{-.02in}$r_2$};
      \node[redr] at ( 1.5,1.25) {\hspace{-.02in}$r_3$};
      \node[redr] at ( 2.5,1.25) {\hspace{-.02in}$r_5$};
      \node[redr] at ( 5.5,1.25) {\hspace{-.02in}$r_{n-1}$};
      \node at (7.25, 1) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[fix] at (   1,1.75) {};
      \node[fix] at (   1,0.75) {};
      \node[fix] at ( 1.5,1.25) {};
      \node[fix] at (   2,1.75) {};
      \node[fix] at (   3,1.75) {};
      \node[fix] at (6.75,1.75) {};
      \node[fix] at (   2,0.75) {};
      \node[fix] at (   1,1.75) {};
      \node[fix] at ( 4.5,0.75) {};
      \node[smver] (1) at (   1,  1.5)   {\rm{1}};
      \node[smver] (2) [below  = of 1]   {\rm{2}};
      \node[smhor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[smver] (4) at ( 1.5,    1)   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (7.25, 1) {.};
      \node at (-.75, 1) {$(T_L(w_n))'=$};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[smver] (1) at (   1,  1.5)   {\rm{1}};
      \node[smver] (2) [below  = of 1]   {\rm{2}};
      \node[smhor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[smver] (4) at ( 1.5,    1)   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-1) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smver] (n) at (  4.5,    1)   {\rm{$n$}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node at (-1, 1) {$E(T_L(w_n),C_1)=$};
      \node at (7.25, 1) {.};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[smhor] (1) at ( .75, 1.75)   {\rm{1}};
      \node[smver] (2) at (  .5,    1)   {\rm{2}};
      \node[smhor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[smver] (4) [right  = of 2]   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-3) at ( 6, 1.75) {\resizebox{7mm}{2.2mm}{$n-3$}};
      \node[smver] (n-4) at (   4,    1)   {\begin{sideways}
        \resizebox{7mm}{2.2mm}{$n-4$}\end{sideways}};
      \draw[dashed] (3.25,   2) -- (5.5,   2);
      \draw[dashed] (3.25, 1.5) -- (5.5, 1.5);
      \draw[dashed] (1.75,  .5) -- (4,.    5);
      \node[smhor] (n-1) at (4.75,1.25) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smhor] (n) [below = of n-1] {$n$};
      \node[smhor] (n-2) [right = of n-3] {\resizebox{7mm}{2.2mm}{$n-2$}};
      \node at (-1.5, 1) {$E\left(T_R(v_n),C_2\right)=$};
      \node at (8, 1) {.};
    \end{tikzpicture}
  \end{center}
\end{lemma}

\begin{proof}
  By Lemma~\ref{v_norder} we have
  \begin{center}
    \begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[hor] (n-3) at (10.5,3.5) {$n-3$};
      \node[ver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (0,2) {$T^{n-2}_R(v_n)=$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[ver] (n) [right  = of n-4] {\begin{sideways}
          $n$\end{sideways}};
      \node at (12,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[hor] (n-3) at (10.5,3.5) {$n-3$};
      \node[hor] (n-1) [right = of n-3] {$n-1$};
      \node[ver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (0,2) {$T^{n-1}_R(v_n)=$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[ver] (n) [right  = of n-4] {\begin{sideways}
          $n$\end{sideways}};
      \node at (14,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[hor] (n-3) at (10.5,3.5) {$n-3$};
      \node[hor] (n-2) [right = of n-3] {$n-2$};
      \node[ver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node at (14,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[hor] (n-3) at (10.5,3.5) {$n-3$};
      \node[hor, fill=shade] (n-2) [right = of n-3]
          {\shortstack{$n-2$\\ \color{white}{$\boldsymbol n-\boldsymbol 1$}}};
      \node[ver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node at (14,2) {,};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[hor] (n-3) at (10.5,3.5) {$n-3$};
      \node[hor] (n-2) [right = of n-3] {$n-2$};
      \node[ver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[hor] (n-1) at (9,2.5) {$n-1$};
      \node at (14,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[hor] (n-3) at (10.5,3.5) {$n-3$};
      \node[hor] (n-2) [right = of n-3] {$n-2$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[bfix] at (8.5, 2.5) {};
      \node[hor] (n-1) at (9,2.5) {\hspace{1.1cm}$n-1$};
      \node[ver,fill=white] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node[ver] (n) [right = of n-4] {\begin{sideways}
          $n$\hspace{.9cm}\color{shade}{.}\end{sideways}};
      \node at (14,2) {,};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[hor] (n-3) at (10.5,3.5) {$n-3$};
      \node[hor] (n-2) [right = of n-3] {$n-2$};
      \node[ver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (0,2) {$T_R(v_n)=$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[hor] (n-1) at (9,2.5) {$n-1$};
      \node[hor] (n) [below = of n-1] {$n$};
      \node at (14,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bfix] at (   2, 3.5) {};
      \node[bfix] at (   4, 3.5) {};
      \node[bfix] at (   6, 3.5) {};
      \node[bfix] at (  11, 3.5) {};
      \node[bfix] at (  13, 3.5) {};
      \node[bfix] at (   2, 1.5) {};
      \node[bfix] at (   3, 2.5) {};
      \node[bfix] at (   4, 1.5) {};
      \node[bfix] at ( 7.5, 2.5) {};
      \node[bfix] at ( 9.5, 2.5) {};
      \node[bfix] at ( 8.5, 1.5) {};
      \node[bver] (1) at (  2,  3)   {1};
      \node[bver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[bhor] (3) at (3.5,3.5)   {3};
      \node[bver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[bhor] (n-3) at (10.5,3.5) {$n-3$};
      \node[bhor] (n-2) [right = of n-3] {$n-2$};
      \node[bver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[bhor] (n-1) at (9,2.5) {$n-1$};
      \node[bhor] (n) [below = of n-1] {$n$};
      \node[bredr] at (  3, 4.5) {$r_1$};
      \node[bredr] at (  5, 4.5) {$r_3$};
      \node[bredr] at (  7, 4.5) {$r_5$};
      \node[bredr] at ( 12, 4.5) {$r_{n-3}$};
      \node[bredr] at ( 14, 4.5) {$r_{n-2}$};
      \node[bredr] at (  3, 2.5) {$r_2$};
      \node at (15,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (  2,  3.5)   {1};
      \node[bver] (2) at ( 1.5, 2)   {\begin{sideways}
          $2$\end{sideways}};
      \node[bhor] (3) [right = of 1]   {3};
      \node[bver] (4) [right = of 2]   {\begin{sideways}
          $4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[bhor] (n-3) at (11,3.5) {$n-3$};
      \node[bhor] (n-2) [right = of n-3] {$n-2$};
      \node[bver] (n-4) at   ( 7,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (-.75,2) {$E(T_R(v_n),C_2)=$};
      \draw[dashed] (6.5, 4) -- (10, 4);
      \draw[dashed] (6.5, 3) -- (10, 3);
      \draw[dashed] (4, 1) -- (6.5, 1);
      \node[bhor] (n-1) at (8.5,2.5) {$n-1$};
      \node[bhor] (n) [below = of n-1] {$n$};
      \node at (14,2) {.};
   \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[smver] (1) at (   1,  1.5)   {\rm{1}};
      \node[smver] (2) [below  = of 1]   {\rm{2}};
      \node[smhor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[smver] (4) at ( 1.5,    1)   {\rm{4}};
      \node[smhor] (5) [right  = of 3]   {\rm{5}};
      \node[smver] (6) [right  = of 4]   {\rm{6}};
      \node[smhor] (n-3) at ( 6.5, 1.75) {\resizebox{7mm}{2.2mm}{$n-3$}};
      \node[smver] (n-4) at (   4,    1)   {\begin{sideways}
        \resizebox{7mm}{2.2mm}{$n-4$}\end{sideways}};
      \draw[dashed] (3.25,   2) -- (6,   2);
      \draw[dashed] (3.25, 1.5) -- (6, 1.5);
      \draw[dashed] (2.25,  .5) -- (4.25,   .5);
      \node[smhor] (n-1) at (4.75,1.25) {\resizebox{7mm}{2.2mm}{$n-1$}};
      \node[smhor] (n) [below = of n-1] {$n$};
      \node[smhor] (n-2) [right = of n-3] {\resizebox{7mm}{2.2mm}{$n-2$}};
      \node at (-1.5, 1) {$E\left(T_R(v_n),C_2\right)=$};
      \node at (8.5, 1) {.};
    \end{tikzpicture}
  \end{center}
\end{lemma}

\begin{proof}
  By Lemma~\ref{v_norder} we have
  \begin{center}
    \begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (2.5,3.5)   {1};
      \node[bver] (2) at (  2,  2)   {\begin{sideways}
          $2$\end{sideways}};
      \node[bhor] (3) [right = of 1]   {3};
      \node[bver] (4) [right = of 2]   {\begin{sideways}
          $4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[bhor] (n-3) at (10.5,3.5) {$n-3$};
      \node[bver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (0,2) {$T^{n-2}_R(v_n)=$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[bver] (n) [right  = of n-4] {\begin{sideways}
          $n$\end{sideways}};
      \node at (12,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (2.5,3.5)   {1};
      \node[bver] (2) at (  2,  2)   {\begin{sideways}
          $2$\end{sideways}};
      \node[bhor] (3) [right = of 1]   {3};
      \node[bver] (4) [right = of 2]   {\begin{sideways}
          $4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[bhor] (n-3) at (10.5,3.5) {$n-3$};
      \node[bhor] (n-1) [right = of n-3] {$n-1$};
      \node[bver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (0,2) {$T^{n-1}_R(v_n)=$};
      \draw[dashed] (6.5, 4) -- (9.5, 4);
      \draw[dashed] (6.5, 3) -- (9.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[bver] (n) [right  = of n-4] {\begin{sideways}
          $n$\end{sideways}};
      \node at (14,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (2.5,3.5)   {1};
      \node[bver] (2) at (  2,  2)    {\begin{sideways}
          $2$\end{sideways}};
      \node[bhor] (3) [right = of 1]   {3};
      \node[bver] (4) [right = of 2]  {\begin{sideways}
          $4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[bhor] (n-3) at (11.5,3.5) {$n-3$};
      \node[bhor] (n-2) [right = of n-3] {$n-2$};
      \node[bver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (0,2) {$T_R(v_n)=$};
      \draw[dashed] (6.5, 4) -- (10.5, 4);
      \draw[dashed] (6.5, 3) -- (10.5, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[bhor] (n-1) at (9,2.5) {$n-1$};
      \node[bhor] (n) [below = of n-1] {$n$};
      \node at (15,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bfix] at (   2, 3.5) {};
      \node[bfix] at (   4, 3.5) {};
      \node[bfix] at (   6, 3.5) {};
      \node[bfix] at (11.5, 3.5) {};
      \node[bfix] at (13.5, 3.5) {};
      \node[bfix] at (   2, 1.5) {};
      \node[bfix] at (   3, 2.5) {};
      \node[bfix] at (   4, 1.5) {};
      \node[bfix] at ( 7.5, 2.5) {};
      \node[bfix] at ( 9.5, 2.5) {};
      \node[bfix] at ( 8.5, 1.5) {};
      \node[bhor] (1) at (2.5,3.5)   {1};
      \node[bver] (2) at (  2,  2)    {\begin{sideways}
          $2$\end{sideways}};
      \node[bhor] (3) [right = of 1]   {3};
      \node[bver] (4) [right = of 2]  {\begin{sideways}
          $4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {5};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[bhor] (n-3) at (12,3.5) {$n-3$};
      \node[bhor] (n-2) [right = of n-3] {$n-2$};
      \node[bver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \draw[dashed] (6.5, 4) -- (11, 4);
      \draw[dashed] (6.5, 3) -- (11, 3);
      \draw[dashed] (4.5, 1) -- (7.5, 1);
      \node[bhor] (n-1) at (9,2.5) {$n-1$};
      \node[bhor] (n) [below = of n-1] {$n$};
      \node[bredr] at (    1, 2.5) {$r_1$};
      \node[bredr] at (    3, 2.5) {$r_3$};
      \node[bredr] at (    5, 2.5) {$r_5$};
      \node[bredr] at ( 10.5, 2.5) {$r_{n-3}$};
      \node[bredr] at ( 12.5, 2.5) {$r_{n-2}$};
      \node[bredr] at (    1,  .5) {$r_2$};
      \node at (15.5,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=2cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=2cm,
      minimum height=1cm]
      \node[ver] (1) at (  2,  3)   {1};
      \node[ver] (2) [below  = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[hor] (3) at (3.5,3.5)   {3};
      \node[ver] (4) at (  3,  2)   {\begin{sideways}
          $4$\end{sideways}};
      \node[hor] (5) [right  = of 3]   {5};
      \node[ver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[hor] (n-3) at (11.5,3.5) {$n-3$};
      \node[hor] (n-2) [right = of n-3] {$n-2$};
      \node[ver] (n-4) at   ( 7.5,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (-.25,2) {$E(T_R(v_n),C_2)=$};
      \draw[dashed] (6.5, 4) -- (10.5, 4);
      \draw[dashed] (6.5, 3) -- (10.5, 3);
      \draw[dashed] (4.5, 1) -- ( 7.5, 1);
      \node[hor] (n-1) at (9,2.5) {$n-1$};
      \node[hor] (n) [below = of n-1] {$n$};
      \node at (14.55,2) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \tikzstyle{ver}=[rectangle, draw, thick, minimum width=.5cm,
      minimum height=1cm]         
      \tikzstyle{hor}=[rectangle, draw, thick, minimum width=1cm,
      minimum height=.5cm]
      \node[hor] (1) at ( .75, 1.75)   {\rm{1}};
      \node[ver] (2) at (  .5,    1)   {\rm{2}};
      \node[hor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[hor] (5) at (1.25, 1.25)   {\rm{5}};
      \node[hor] (4) [right  = of 3]   {\rm{4}};
      \node[hor] (6) [below  = of 5]   {\rm{6}};
      \node at (-.75, 1.25) {$T_R(v_6)=$};
      \node at (3.5, 1.25) {,};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[smver] (1) at (   1,  1.5)   {\rm{1}};
      \node[smver] (2) [below  = of 1]   {\rm{2}};
      \node[smhor] (3) at (1.75, 1.75)   {\rm{3}};
      \node[smhor] (4) [right  = of 3]   {\rm{4}};
      \node[smhor] (5) [below  = of 3]   {\rm{5}};
      \node[smhor] (6) [below  = of 5]   {\rm{6}};
      \node at (-1, 1) {$E\left(T_R(v_n),C_2\right)=$};
      \node at (3.5, 1) {.};
    \end{tikzpicture}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bhor] (1) at (  2,  3.5)   {$1$};
      \node[bver] (2) at ( 1.5, 2)   {\begin{sideways}
          $2$\end{sideways}};
      \node[bhor] (3) [right = of 1]   {$3$};
      \node[bver] (4) [right = of 2]   {\begin{sideways}
          $4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {$5$};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[bhor] (n-5) at (9.5,3.5) {$n-5$};
      \node[bver] (n-4) at   ( 7,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (-.25,2.5) {$T^{n-4}_R(u_n)=$};
      \node at (11,2.5) {.};
      \draw[dashed] (6.5, 4) -- (8.5, 4);
      \draw[dashed] (6.5, 3) -- (8.5, 3);
      \draw[dashed] (4, 1) -- (6.5, 1);
    \end{tikzpicture}
  \end{center}
  if $n\equiv 0\bmod 4$ and
  \begin{center}
    \begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]
      \node[bver] (1) at ( 1.5,  3)   {$1$};
      \node[bver] (2) [below = of 1]   {\begin{sideways}
          $2$\end{sideways}};
      \node[bhor] (3) at (   3,3.5)    {$3$};
      \node[bver] (4) at ( 2.5,  2)    {\begin{sideways}
          $4$\end{sideways}};
      \node[bhor] (5) [right  = of 3]   {$5$};
      \node[bver] (6) [right  = of 4] {\begin{sideways}
          $6$\end{sideways}};  
      \node[bhor] (n-5) at (9.5,3.5) {$n-5$};
      \node[bver] (n-4) at   ( 7,  2)    {\begin{sideways}
          $n-4$\end{sideways}};
      \node at (-.25,2) {$T^{n-4}_R(u_n)=$};
      \draw[dashed] (  6, 4) -- (8.5, 4);
      \draw[dashed] (  6, 3) -- (8.5, 3);
      \draw[dashed] (4, 1) -- (6.5, 1);
    \end{tikzpicture}
